Adaptive Representations for Tracking Breaking News on Twitter

Twitter is often the most up-to-date source for finding and tracking breaking news stories. Therefore, there is considerable interest in developing filters for tweet streams in order to track and summarize stories. This is a non-trivial text analytics task as tweets are short, and standard retrieval methods often fail as stories evolve over time. In this paper we examine the effectiveness of adaptive mechanisms for tracking and summarizing breaking news stories. We evaluate the effectiveness of these mechanisms on a number of recent news events for which manually curated timelines are available. Assessments based on ROUGE metrics indicate that an adaptive approaches are best suited for tracking evolving stories on Twitter.

==> figures/fig_diversity.tex <==
\begin{scope}% g15
  % path17
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,80.5000) -- (390.0000,80.5000);

  % path19
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,116.5000) -- (390.0000,116.5000);

  % path21
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,151.5000) -- (390.0000,151.5000);

  % path23
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,187.5000) -- (390.0000,187.5000);

  % path25
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,222.5000) -- (390.0000,222.5000);

  % path27
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,257.5000) -- (390.0000,257.5000);

  % path29
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,293.5000) -- (390.0000,293.5000);

  % path31
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,328.5000) -- (390.0000,328.5000);

  % path33
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,44.5000) -- (390.0000,44.5000);

\end{scope}
\begin{scope}% g35
  % path37
  \path[draw=cC0D0E0,line width=0.800pt] (195.5000,328.0000) -- (195.5000,338.0000);

  % path39
  \path[draw=cC0D0E0,line width=0.800pt] (234.5000,328.0000) -- (234.5000,338.0000);

  % path41
  \path[draw=cC0D0E0,line width=0.800pt] (273.5000,328.0000) -- (273.5000,338.0000);

  % path43
  \path[draw=cC0D0E0,line width=0.800pt] (312.5000,328.0000) -- (312.5000,338.0000);

  % path45
  \path[draw=cC0D0E0,line width=0.800pt] (350.5000,328.0000) -- (350.5000,338.0000);

  % path47
  \path[draw=cC0D0E0,line width=0.800pt] (390.5000,328.0000) -- (390.5000,338.0000);

  % path49
  \path[draw=cC0D0E0,line width=0.800pt] (157.5000,328.0000) -- (157.5000,338.0000);

  % path51
  \path[draw=cC0D0E0,line width=0.800pt] (118.5000,328.0000) -- (118.5000,338.0000);

  % path53
  \path[draw=cC0D0E0,line width=0.800pt] (119.0000,328.5000) -- (390.0000,328.5000);

\end{scope}
\begin{scope}% g59
  \begin{scope}[shift={(119.0,45.0)},scale=1.000]% g61
    % path63
    \path[fill=c1e6823] (0.0000,0.0000) -- (39.0000,0.0000) -- (39.0000,35.0000) -- (0.0000,35.0000) -- cycle;

    % path65
    \path[fill=c1e6823] (0.0000,35.0000) -- (39.0000,35.0000) -- (39.0000,71.0000) -- (0.0000,71.0000) -- cycle;

    % path67
    \path[fill=cd6e685] (0.0000,71.0000) -- (39.0000,71.0000) -- (39.0000,106.0000) -- (0.0000,106.0000) -- cycle;

    % path69
    \path[fill=c8cc665] (0.0000,106.0000) -- (39.0000,106.0000) -- (39.0000,142.0000) -- (0.0000,142.0000) -- cycle;

    % path71
    \path[fill=cd6e685] (0.0000,142.0000) -- (39.0000,142.0000) -- (39.0000,177.0000) -- (0.0000,177.0000) -- cycle;

    % path73
    \path[fill=cd6e685] (0.0000,177.0000) -- (39.0000,177.0000) -- (39.0000,212.0000) -- (0.0000,212.0000) -- cycle;

    % path75
    \path[fill=cd6e685] (0.0000,212.0000) -- (39.0000,212.0000) -- (39.0000,248.0000) -- (0.0000,248.0000) -- cycle;

    % path77
    \path[fill=cd6e685] (0.0000,248.0000) -- (39.0000,248.0000) -- (39.0000,283.0000) -- (0.0000,283.0000) -- cycle;

    % path79
    \path[fill=c1e6823] (39.0000,0.0000) -- (77.0000,0.0000) -- (77.0000,35.0000) -- (39.0000,35.0000) -- cycle;

    % path81
    \path[fill=cd6e685] (39.0000,35.0000) -- (77.0000,35.0000) -- (77.0000,71.0000) -- (39.0000,71.0000) -- cycle;

    % path83
    \path[fill=c1e6823] (39.0000,71.0000) -- (77.0000,71.0000) -- (77.0000,106.0000) -- (39.0000,106.0000) -- cycle;

    % path85
    \path[fill=cd6e685] (39.0000,106.0000) -- (77.0000,106.0000) -- (77.0000,142.0000) -- (39.0000,142.0000) -- cycle;

    % path87
    \path[fill=c8cc665] (39.0000,142.0000) -- (77.0000,142.0000) -- (77.0000,177.0000) -- (39.0000,177.0000) -- cycle;

    % path89
    \path[fill=c1e6823] (39.0000,177.0000) -- (77.0000,177.0000) -- (77.0000,212.0000) -- (39.0000,212.0000) -- cycle;

    % path91
    \path[fill=cd6e685] (39.0000,212.0000) -- (77.0000,212.0000) -- (77.0000,248.0000) -- (39.0000,248.0000) -- cycle;

    % path93
    \path[fill=cd6e685] (39.0000,248.0000) -- (77.0000,248.0000) -- (77.0000,283.0000) -- (39.0000,283.0000) -- cycle;

    % path95
    \path[fill=c1e6823] (77.0000,0.0000) -- (116.0000,0.0000) -- (116.0000,35.0000) -- (77.0000,35.0000) -- cycle;

    % path97
    \path[fill=c8cc665] (77.0000,35.0000) -- (116.0000,35.0000) -- (116.0000,71.0000) -- (77.0000,71.0000) -- cycle;

    % path99
    \path[fill=c1e6823] (77.0000,71.0000) -- (116.0000,71.0000) -- (116.0000,106.0000) -- (77.0000,106.0000) -- cycle;

    % path101
    \path[fill=c8cc665] (77.0000,106.0000) -- (116.0000,106.0000) -- (116.0000,142.0000) -- (77.0000,142.0000) -- cycle;

    % path103
    \path[fill=c8cc665] (77.0000,142.0000) -- (116.0000,142.0000) -- (116.0000,177.0000) -- (77.0000,177.0000) -- cycle;

    % path105
    \path[fill=cd6e685] (77.0000,177.0000) -- (116.0000,177.0000) -- (116.0000,212.0000) -- (77.0000,212.0000) -- cycle;

    % path107
    \path[fill=c8cc665] (77.0000,212.0000) -- (116.0000,212.0000) -- (116.0000,248.0000) -- (77.0000,248.0000) -- cycle;

    % path109
    \path[fill=c8cc665] (77.0000,248.0000) -- (116.0000,248.0000) -- (116.0000,283.0000) -- (77.0000,283.0000) -- cycle;

    % path111
    \path[fill=c1e6823] (116.0000,0.0000) -- (155.0000,0.0000) -- (155.0000,35.0000) -- (116.0000,35.0000) -- cycle;

    % path113
    \path[fill=cd6e685] (116.0000,35.0000) -- (155.0000,35.0000) -- (155.0000,71.0000) -- (116.0000,71.0000) -- cycle;

    % path115
    \path[fill=cd6e685] (116.0000,71.0000) -- (155.0000,71.0000) -- (155.0000,106.0000) -- (116.0000,106.0000) -- cycle;

    % path117
    \path[fill=c1e6823] (116.0000,106.0000) -- (155.0000,106.0000) -- (155.0000,142.0000) -- (116.0000,142.0000) -- cycle;

    % path119
    \path[fill=c1e6823] (116.0000,142.0000) -- (155.0000,142.0000) -- (155.0000,177.0000) -- (116.0000,177.0000) -- cycle;

    % path121
    \path[fill=cd6e685] (116.0000,177.0000) -- (155.0000,177.0000) -- (155.0000,212.0000) -- (116.0000,212.0000) -- cycle;

    % path123
    \path[fill=cd6e685] (116.0000,212.0000) -- (155.0000,212.0000) -- (155.0000,248.0000) -- (116.0000,248.0000) -- cycle;

    % path125
    \path[fill=cd6e685] (116.0000,248.0000) -- (155.0000,248.0000) -- (155.0000,283.0000) -- (116.0000,283.0000) -- cycle;

    % path127
    \path[fill=c1e6823] (155.0000,0.0000) -- (194.0000,0.0000) -- (194.0000,35.0000) -- (155.0000,35.0000) -- cycle;

    % path129
    \path[fill=c8cc665] (155.0000,35.0000) -- (194.0000,35.0000) -- (194.0000,71.0000) -- (155.0000,71.0000) -- cycle;

    % path131
    \path[fill=c1e6823] (155.0000,71.0000) -- (194.0000,71.0000) -- (194.0000,106.0000) -- (155.0000,106.0000) -- cycle;

    % path133
    \path[fill=c1e6823] (155.0000,106.0000) -- (194.0000,106.0000) -- (194.0000,142.0000) -- (155.0000,142.0000) -- cycle;

    % path135
    \path[fill=c1e6823] (155.0000,142.0000) -- (194.0000,142.0000) -- (194.0000,177.0000) -- (155.0000,177.0000) -- cycle;

    % path137
    \path[fill=c8cc665] (155.0000,177.0000) -- (194.0000,177.0000) -- (194.0000,212.0000) -- (155.0000,212.0000) -- cycle;

    % path139
    \path[fill=c8cc665] (155.0000,212.0000) -- (194.0000,212.0000) -- (194.0000,248.0000) -- (155.0000,248.0000) -- cycle;

    % path141
    \path[fill=c8cc665] (155.0000,248.0000) -- (194.0000,248.0000) -- (194.0000,283.0000) -- (155.0000,283.0000) -- cycle;

    % path143
    \path[fill=c1e6823] (194.0000,0.0000) -- (232.0000,0.0000) -- (232.0000,35.0000) -- (194.0000,35.0000) -- cycle;

    % path145
    \path[fill=c1e6823] (194.0000,35.0000) -- (232.0000,35.0000) -- (232.0000,71.0000) -- (194.0000,71.0000) -- cycle;

    % path147
    \path[fill=cd6e685] (194.0000,71.0000) -- (232.0000,71.0000) -- (232.0000,106.0000) -- (194.0000,106.0000) -- cycle;

    % path149
    \path[fill=c1e6823] (194.0000,106.0000) -- (232.0000,106.0000) -- (232.0000,142.0000) -- (194.0000,142.0000) -- cycle;

    % path151
    \path[fill=cd6e685] (194.0000,142.0000) -- (232.0000,142.0000) -- (232.0000,177.0000) -- (194.0000,177.0000) -- cycle;

    % path153
    \path[fill=cd6e685] (194.0000,177.0000) -- (232.0000,177.0000) -- (232.0000,212.0000) -- (194.0000,212.0000) -- cycle;

    % path155
    \path[fill=c1e6823] (194.0000,212.0000) -- (232.0000,212.0000) -- (232.0000,248.0000) -- (194.0000,248.0000) -- cycle;

    % path157
    \path[fill=cd6e685] (194.0000,248.0000) -- (232.0000,248.0000) -- (232.0000,283.0000) -- (194.0000,283.0000) -- cycle;

    % path159
    \path[fill=c1e6823] (232.0000,0.0000) -- (271.0000,0.0000) -- (271.0000,35.0000) -- (232.0000,35.0000) -- cycle;

    % path161
    \path[fill=c8cc665] (232.0000,35.0000) -- (271.0000,35.0000) -- (271.0000,71.0000) -- (232.0000,71.0000) -- cycle;

    % path163
    \path[fill=c1e6823] (232.0000,71.0000) -- (271.0000,71.0000) -- (271.0000,106.0000) -- (232.0000,106.0000) -- cycle;

    % path165
    \path[fill=c1e6823] (232.0000,106.0000) -- (271.0000,106.0000) -- (271.0000,142.0000) -- (232.0000,142.0000) -- cycle;

    % path167
    \path[fill=c1e6823] (232.0000,142.0000) -- (271.0000,142.0000) -- (271.0000,177.0000) -- (232.0000,177.0000) -- cycle;

    % path169
    \path[fill=cd6e685] (232.0000,177.0000) -- (271.0000,177.0000) -- (271.0000,212.0000) -- (232.0000,212.0000) -- cycle;

    % path171
    \path[fill=cd6e685] (232.0000,212.0000) -- (271.0000,212.0000) -- (271.0000,248.0000) -- (232.0000,248.0000) -- cycle;

    % path173
    \path[fill=cd6e685] (232.0000,248.0000) -- (271.0000,248.0000) -- (271.0000,283.0000) -- (232.0000,283.0000) -- cycle;

  \end{scope}
  \begin{scope}[shift={(119.0,45.0)},scale=1.000]% g175
  \end{scope}
\end{scope}
\begin{scope}[shift={(119.0,45.0)},scale=1.000]% g181
  \begin{scope}[shift={(13.0,0)}]% g183
    % text185
    \path[color=black,fill=black] (3,15) node[right] (text185) {1};

  \end{scope}
  \begin{scope}[shift={(9.0,35.0)}]% g187
    % text189
    \path[color=black,fill=black] (3,15) node[right] (text189) {1.5};

  \end{scope}
  \begin{scope}[shift={(9.0,71.0)}]% g191
    % text193
    \path[color=black,fill=black] (3,15) node[right] (text193) {0.5};

  \end{scope}
  \begin{scope}[shift={(9.0,106.0)}]% g195
    % text197
    \path[color=black,fill=black] (3,15) node[right] (text197) {0.8};

  \end{scope}
  \begin{scope}[shift={(9.0,142.0)}]% g199
    % text201
    \path[color=black,fill=black] (3,15) node[right] (text201) {0.6};

  \end{scope}
  \begin{scope}[shift={(9.0,177.0)}]% g203
    % text205
    \path[color=black,fill=black] (3,15) node[right] (text205) {0.4};

  \end{scope}
  \begin{scope}[shift={(9.0,212.0)}]% g207
    % text209
    \path[color=black,fill=black] (3,15) node[right] (text209) {0.7};

  \end{scope}
  \begin{scope}[shift={(9.0,248.0)}]% g211
    % text213
    \path[color=black,fill=black] (3,15) node[right] (text213) {0.5};

  \end{scope}
  \begin{scope}[shift={(52.0,0)}]% g215
    % text217
    \path[color=black,fill=black] (3,15) node[right] (text217) {1};

  \end{scope}
  \begin{scope}[shift={(47.0,35.0)}]% g219
    % text221
    \path[color=black,fill=black] (3,15) node[right] (text221) {0.7};

  \end{scope}
  \begin{scope}[shift={(47.0,71.0)}]% g223
    % text225
    \path[color=black,fill=black] (3,15) node[right] (text225) {1.1};

  \end{scope}
  \begin{scope}[shift={(47.0,106.0)}]% g227
    % text229
    \path[color=black,fill=black] (3,15) node[right] (text229) {0.5};

  \end{scope}
  \begin{scope}[shift={(47.0,142.0)}]% g231
    % text233
    \path[color=black,fill=black] (3,15) node[right] (text233) {0.8};

  \end{scope}
  \begin{scope}[shift={(47.0,177.0)}]% g235
    % text237
    \path[color=black,fill=black] (3,15) node[right] (text237) {1.1};

  \end{scope}
  \begin{scope}[shift={(47.0,212.0)}]% g239
    % text241
    \path[color=black,fill=black] (3,15) node[right] (text241) {0.5};

  \end{scope}
  \begin{scope}[shift={(47.0,248.0)}]% g243
    % text245
    \path[color=black,fill=black] (3,15) node[right] (text245) {0.5};

  \end{scope}
  \begin{scope}[shift={(90.0,0)}]% g247
    % text249
    \path[color=black,fill=black] (3,15) node[right] (text249) {1};

  \end{scope}
  \begin{scope}[shift={(86.0,35.0)}]% g251
    % text253
    \path[color=black,fill=black] (3,15) node[right] (text253) {0.8};

  \end{scope}
  \begin{scope}[shift={(86.0,71.0)}]% g255
    % text257
    \path[color=black,fill=black] (3,15) node[right] (text257) {1.1};

  \end{scope}
  \begin{scope}[shift={(86.0,106.0)}]% g259
    % text261
    \path[color=black,fill=black] (3,15) node[right] (text261) {0.9};

  \end{scope}
  \begin{scope}[shift={(86.0,142.0)}]% g263
    % text265
    \path[color=black,fill=black] (3,15) node[right] (text265) {0.8};

  \end{scope}
  \begin{scope}[shift={(86.0,177.0)}]% g267
    % text269
    \path[color=black,fill=black] (3,15) node[right] (text269) {0.7};

  \end{scope}
  \begin{scope}[shift={(86.0,212.0)}]% g271
    % text273
    \path[color=black,fill=black] (3,15) node[right] (text273) {0.8};

  \end{scope}
  \begin{scope}[shift={(86.0,248.0)}]% g275
    % text277
    \path[color=black,fill=black] (3,15) node[right] (text277) {0.8};

  \end{scope}
  \begin{scope}[shift={(129.0,0)}]% g279
    % text281
    \path[color=black,fill=black] (3,15) node[right] (text281) {1};

  \end{scope}
  \begin{scope}[shift={(125.0,35.0)}]% g283
    % text285
    \path[color=black,fill=black] (3,15) node[right] (text285) {0.7};

  \end{scope}
  \begin{scope}[shift={(125.0,71.0)}]% g287
    % text289
    \path[color=black,fill=black] (3,15) node[right] (text289) {0.6};

  \end{scope}
  \begin{scope}[shift={(125.0,106.0)}]% g291
    % text293
    \path[color=black,fill=black] (3,15) node[right] (text293) {1.2};

  \end{scope}
  \begin{scope}[shift={(125.0,142.0)}]% g295
    % text297
    \path[color=black,fill=black] (3,15) node[right] (text297) {1.2};

  \end{scope}
  \begin{scope}[shift={(125.0,177.0)}]% g299
    % text301
    \path[color=black,fill=black] (3,15) node[right] (text301) {0.6};

  \end{scope}
  \begin{scope}[shift={(125.0,212.0)}]% g303
    % text305
    \path[color=black,fill=black] (3,15) node[right] (text305) {0.6};

  \end{scope}
  \begin{scope}[shift={(125.0,248.0)}]% g307
    % text309
    \path[color=black,fill=black] (3,15) node[right] (text309) {0.5};

  \end{scope}
  \begin{scope}[shift={(168.0,0)}]% g311
    % text313
    \path[color=black,fill=black] (3,15) node[right] (text313) {1};

  \end{scope}
  \begin{scope}[shift={(164.0,35.0)}]% g315
    % text317
    \path[color=black,fill=black] (3,15) node[right] (text317) {0.9};

  \end{scope}
  \begin{scope}[shift={(164.0,71.0)}]% g319
    % text321
    \path[color=black,fill=black] (3,15) node[right] (text321) {1.2};

  \end{scope}
  \begin{scope}[shift={(168.0,106.0)}]% g323
    % text325
    \path[color=black,fill=black] (3,15) node[right] (text325) {1};

  \end{scope}
  \begin{scope}[shift={(164.0,142.0)}]% g327
    % text329
    \path[color=black,fill=black] (3,15) node[right] (text329) {1.1};

  \end{scope}
  \begin{scope}[shift={(164.0,177.0)}]% g331
    % text333
    \path[color=black,fill=black] (3,15) node[right] (text333) {0.9};

  \end{scope}
  \begin{scope}[shift={(164.0,212.0)}]% g335
    % text337
    \path[color=black,fill=black] (3,15) node[right] (text337) {0.9};

  \end{scope}
  \begin{scope}[shift={(164.0,248.0)}]% g339
    % text341
    \path[color=black,fill=black] (3,15) node[right] (text341) {0.8};

  \end{scope}
  \begin{scope}[shift={(207.0,0)}]% g343
    % text345
    \path[color=black,fill=black] (3,15) node[right] (text345) {1};

  \end{scope}
  \begin{scope}[shift={(202.0,35.0)}]% g347
    % text349
    \path[color=black,fill=black] (3,15) node[right] (text349) {1.1};

  \end{scope}
  \begin{scope}[shift={(202.0,71.0)}]% g351
    % text353
    \path[color=black,fill=black] (3,15) node[right] (text353) {0.7};

  \end{scope}
  \begin{scope}[shift={(207.0,106.0)}]% g355
    % text357
    \path[color=black,fill=black] (3,15) node[right] (text357) {1};

  \end{scope}
  \begin{scope}[shift={(202.0,142.0)}]% g359
    % text361
    \path[color=black,fill=black] (3,15) node[right] (text361) {0.7};

  \end{scope}
  \begin{scope}[shift={(202.0,177.0)}]% g363
    % text365
    \path[color=black,fill=black] (3,15) node[right] (text365) {0.5};

  \end{scope}
  \begin{scope}[shift={(207.0,212.0)}]% g367
    % text369
    \path[color=black,fill=black] (3,15) node[right] (text369) {1};

  \end{scope}
  \begin{scope}[shift={(202.0,248.0)}]% g371
    % text373
    \path[color=black,fill=black] (3,15) node[right] (text373) {0.7};

  \end{scope}
  \begin{scope}[shift={(245.0,0)}]% g375
    % text377
    \path[color=black,fill=black] (3,15) node[right] (text377) {1};

  \end{scope}
  \begin{scope}[shift={(241.0,35.0)}]% g379
    % text381
    \path[color=black,fill=black] (3,15) node[right] (text381) {0.9};

  \end{scope}
  \begin{scope}[shift={(245.0,71.0)}]% g383
    % text385
    \path[color=black,fill=black] (3,15) node[right] (text385) {1};

  \end{scope}
  \begin{scope}[shift={(245.0,106.0)}]% g387
    % text389
    \path[color=black,fill=black] (3,15) node[right] (text389) {1};

  \end{scope}
  \begin{scope}[shift={(241.0,142.0)}]% g391
    % text393
    \path[color=black,fill=black] (3,15) node[right] (text393) {1.3};

  \end{scope}
  \begin{scope}[shift={(241.0,177.0)}]% g395
    % text397
    \path[color=black,fill=black] (3,15) node[right] (text397) {0.6};

  \end{scope}
  \begin{scope}[shift={(241.0,212.0)}]% g399
    % text401
    \path[color=black,fill=black] (3,15) node[right] (text401) {0.7};

  \end{scope}
  \begin{scope}[shift={(241.0,248.0)}]% g403
    % text405
    \path[color=black,fill=black] (3,15) node[right] (text405) {0.6};

  \end{scope}
\end{scope}
\begin{scope}[shift={(95.0,368.0)}]% g407
  \begin{scope}% g409
    \begin{scope}% g411
      \begin{scope}[shift={(8.0,3.0)}]% g413
        % text415
        \path (21,15) node[above right] (text415) {$<$ 0.8};

        % rect419
        \path[fill=cd6e685,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(76.03125,3.0)}]% g421
        % text423
        \path (21,15) node[above right] (text423) {0.8 - 1.0};

        % rect427
        \path[fill=c8cc665,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(161.0625,3.0)}]% g429
        % text431
        \path (21,15) node[above right] (text431) {$>$ 1.0};

        % rect435
        \path[fill=c1e6823,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}% g437
\tiny
  % text439
  \path (138.35714285714286,358) node[above] (text439) {RobFord};

  % text441
  \path (177.07142857142858,348) node[above] (text441) {Tornado};

  % text443
  \path (215.7857142857143,358) node[above] (text443) {Yale};

  % text445
  \path (254.50000000000003,348) node[above] (text445) {MH17};

  % text447
  \path (293.2142857142857,358) node[above] (text447) {MH370};

  % text449
  \path (331.9285714285715,348) node[above] (text449) {WHCD};

  % text451
  \path (370.64285714285717,358) node[above] (text451) {PWalker};
\end{scope}
\begin{scope}% g453
  % text455
  \path (104,68.6875) node[above left] (text455) {Reference};

  % text457
  \path (104,104.0625) node[above left] (text457) {BM25 Dynamic};

  % text459
  \path (104,139.4375) node[above left] (text459) {W2V Dynamic};

  % text463
  \path (104,174.8125) node[above left] (text463) {RI Dynamic};

  % text467
  \path (104,210.1875) node[above left] (text467) {RRI Dynamic};

  % text471
  \path (104,245.5625) node[above left] (text471) {W2V Static};

  % text475
  \path (104,280.9375) node[above left] (text475) {RI Static};

  % text479
  \path (104,316.3125) node[above left] (text479) {RRI Static};

\end{scope}

==> figures/fig_heatmap1.tex <==
\begin{scope}% g15
  % path17
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,85.5000) -- (390.0000,85.5000);

  % path19
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,126.5000) -- (390.0000,126.5000);

  % path21
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,166.5000) -- (390.0000,166.5000);

  % path23
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,207.5000) -- (390.0000,207.5000);

  % path25
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,247.5000) -- (390.0000,247.5000);

  % path27
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,288.5000) -- (390.0000,288.5000);

  % path29
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,328.5000) -- (390.0000,328.5000);

  % path31
  \path[draw=cC0C0C0,line width=0.800pt] (119.0000,44.5000) -- (390.0000,44.5000);

\end{scope}
\begin{scope}% g33
  % path35
  \path[draw=cC0D0E0,line width=0.800pt] (226.5000,328.0000) -- (226.5000,338.0000);

  % path37
  \path[draw=cC0D0E0,line width=0.800pt] (281.5000,328.0000) -- (281.5000,338.0000);

  % path39
  \path[draw=cC0D0E0,line width=0.800pt] (335.5000,328.0000) -- (335.5000,338.0000);

  % path41
  \path[draw=cC0D0E0,line width=0.800pt] (390.5000,328.0000) -- (390.5000,338.0000);

  % path43
  \path[draw=cC0D0E0,line width=0.800pt] (172.5000,328.0000) -- (172.5000,338.0000);

  % path45
  \path[draw=cC0D0E0,line width=0.800pt] (118.5000,328.0000) -- (118.5000,338.0000);

  % path47
  \path[draw=cC0D0E0,line width=0.800pt] (119.0000,328.5000) -- (390.0000,328.5000);

\end{scope}
\begin{scope}% g53
  \begin{scope}[shift={(119.0,45.0)},scale=1.000]% g55
    % path57
    \path[fill=c1e6823] (0.0000,0.0000) -- (54.0000,0.0000) -- (54.0000,40.0000) -- (0.0000,40.0000) -- cycle;

    % path59
    \path[fill=c8cc665] (0.0000,40.0000) -- (54.0000,40.0000) -- (54.0000,81.0000) -- (0.0000,81.0000) -- cycle;

    % path61
    \path[fill=cd6e685] (0.0000,81.0000) -- (54.0000,81.0000) -- (54.0000,121.0000) -- (0.0000,121.0000) -- cycle;

    % path63
    \path[fill=c8cc665] (0.0000,121.0000) -- (54.0000,121.0000) -- (54.0000,162.0000) -- (0.0000,162.0000) -- cycle;

    % path65
    \path[fill=cd6e685] (0.0000,162.0000) -- (54.0000,162.0000) -- (54.0000,202.0000) -- (0.0000,202.0000) -- cycle;

    % path67
    \path[fill=cd6e685] (0.0000,202.0000) -- (54.0000,202.0000) -- (54.0000,243.0000) -- (0.0000,243.0000) -- cycle;

    % path69
    \path[fill=ceee] (0.0000,243.0000) -- (54.0000,243.0000) -- (54.0000,283.0000) -- (0.0000,283.0000) -- cycle;

    % path71
    \path[fill=c1e6823] (54.0000,0.0000) -- (108.0000,0.0000) -- (108.0000,40.0000) -- (54.0000,40.0000) -- cycle;

    % path73
    \path[fill=cd6e685] (54.0000,40.0000) -- (108.0000,40.0000) -- (108.0000,81.0000) -- (54.0000,81.0000) -- cycle;

    % path75
    \path[fill=c8cc665] (54.0000,81.0000) -- (108.0000,81.0000) -- (108.0000,121.0000) -- (54.0000,121.0000) -- cycle;

    % path77
    \path[fill=cd6e685] (54.0000,121.0000) -- (108.0000,121.0000) -- (108.0000,162.0000) -- (54.0000,162.0000) -- cycle;

    % path79
    \path[fill=ceee] (54.0000,162.0000) -- (108.0000,162.0000) -- (108.0000,202.0000) -- (54.0000,202.0000) -- cycle;

    % path81
    \path[fill=ceee] (54.0000,202.0000) -- (108.0000,202.0000) -- (108.0000,243.0000) -- (54.0000,243.0000) -- cycle;

    % path83
    \path[fill=ceee] (54.0000,243.0000) -- (108.0000,243.0000) -- (108.0000,283.0000) -- (54.0000,283.0000) -- cycle;

    % path85
    \path[fill=c8cc665] (108.0000,0.0000) -- (163.0000,0.0000) -- (163.0000,40.0000) -- (108.0000,40.0000) -- cycle;

    % path87
    \path[fill=c44a340] (108.0000,40.0000) -- (163.0000,40.0000) -- (163.0000,81.0000) -- (108.0000,81.0000) -- cycle;

    % path89
    \path[fill=cd6e685] (108.0000,81.0000) -- (163.0000,81.0000) -- (163.0000,121.0000) -- (108.0000,121.0000) -- cycle;

    % path91
    \path[fill=cd6e685] (108.0000,121.0000) -- (163.0000,121.0000) -- (163.0000,162.0000) -- (108.0000,162.0000) -- cycle;

    % path93
    \path[fill=c8cc665] (108.0000,162.0000) -- (163.0000,162.0000) -- (163.0000,202.0000) -- (108.0000,202.0000) -- cycle;

    % path95
    \path[fill=ceee] (108.0000,202.0000) -- (163.0000,202.0000) -- (163.0000,243.0000) -- (108.0000,243.0000) -- cycle;

    % path97
    \path[fill=cd6e685] (108.0000,243.0000) -- (163.0000,243.0000) -- (163.0000,283.0000) -- (108.0000,283.0000) -- cycle;

    % path99
    \path[fill=c44a340] (163.0000,0.0000) -- (217.0000,0.0000) -- (217.0000,40.0000) -- (163.0000,40.0000) -- cycle;

    % path101
    \path[fill=c44a340] (163.0000,40.0000) -- (217.0000,40.0000) -- (217.0000,81.0000) -- (163.0000,81.0000) -- cycle;

    % path103
    \path[fill=cd6e685] (163.0000,81.0000) -- (217.0000,81.0000) -- (217.0000,121.0000) -- (163.0000,121.0000) -- cycle;

    % path105
    \path[fill=cd6e685] (163.0000,121.0000) -- (217.0000,121.0000) -- (217.0000,162.0000) -- (163.0000,162.0000) -- cycle;

    % path107
    \path[fill=cd6e685] (163.0000,162.0000) -- (217.0000,162.0000) -- (217.0000,202.0000) -- (163.0000,202.0000) -- cycle;

    % path109
    \path[fill=ceee] (163.0000,202.0000) -- (217.0000,202.0000) -- (217.0000,243.0000) -- (163.0000,243.0000) -- cycle;

    % path111
    \path[fill=ceee] (163.0000,243.0000) -- (217.0000,243.0000) -- (217.0000,283.0000) -- (163.0000,283.0000) -- cycle;

    % path113
    \path[fill=c44a340] (217.0000,0.0000) -- (271.0000,0.0000) -- (271.0000,40.0000) -- (217.0000,40.0000) -- cycle;

    % path115
    \path[fill=c44a340] (217.0000,40.0000) -- (271.0000,40.0000) -- (271.0000,81.0000) -- (217.0000,81.0000) -- cycle;

    % path117
    \path[fill=c8cc665] (217.0000,81.0000) -- (271.0000,81.0000) -- (271.0000,121.0000) -- (217.0000,121.0000) -- cycle;

    % path119
    \path[fill=cd6e685] (217.0000,121.0000) -- (271.0000,121.0000) -- (271.0000,162.0000) -- (217.0000,162.0000) -- cycle;

    % path121
    \path[fill=cd6e685] (217.0000,162.0000) -- (271.0000,162.0000) -- (271.0000,202.0000) -- (217.0000,202.0000) -- cycle;

    % path123
    \path[fill=ceee] (217.0000,202.0000) -- (271.0000,202.0000) -- (271.0000,243.0000) -- (217.0000,243.0000) -- cycle;

    % path125
    \path[fill=ceee] (217.0000,243.0000) -- (271.0000,243.0000) -- (271.0000,283.0000) -- (217.0000,283.0000) -- cycle;

  \end{scope}
  \begin{scope}[shift={(119.0,45.0)},scale=1.000]% g127
  \end{scope}
\end{scope}
\begin{scope}[shift={(119.0,45.0)},scale=1.000]% g133
  \begin{scope}[shift={(21.0,2.0)}]% g135
    % text137
    \path[color=black,fill=black] (3,15) node[right] (text137) {7};

  \end{scope}
  \begin{scope}[shift={(21.0,43.0)}]% g139
    % text141
    \path[color=black,fill=black] (3,15) node[right] (text141) {3};

  \end{scope}
  \begin{scope}[shift={(21.0,83.0)}]% g143
    % text145
    \path[color=black,fill=black] (3,15) node[right] (text145) {1};

  \end{scope}
  \begin{scope}[shift={(21.0,124.0)}]% g147
    % text149
    \path[color=black,fill=black] (3,15) node[right] (text149) {3};

  \end{scope}
  \begin{scope}[shift={(21.0,164.0)}]% g151
    % text153
    \path[color=black,fill=black] (3,15) node[right] (text153) {1};

  \end{scope}
  \begin{scope}[shift={(21.0,205.0)}]% g155
    % text157
    \path[color=black,fill=black] (3,15) node[right] (text157) {1};

  \end{scope}
  \begin{scope}[shift={(21.0,245.0)}]% g159
    % text161
    \path[color=black,fill=black] (3,15) node[right] (text161) {0};

  \end{scope}
  \begin{scope}[shift={(75.0,2.0)}]% g163
    % text165
    \path[color=black,fill=black] (3,15) node[right] (text165) {8};

  \end{scope}
  \begin{scope}[shift={(75.0,43.0)}]% g167
    % text169
    \path[color=black,fill=black] (3,15) node[right] (text169) {2};

  \end{scope}
  \begin{scope}[shift={(75.0,83.0)}]% g171
    % text173
    \path[color=black,fill=black] (3,15) node[right] (text173) {4};

  \end{scope}
  \begin{scope}[shift={(75.0,124.0)}]% g175
    % text177
    \path[color=black,fill=black] (3,15) node[right] (text177) {2};

  \end{scope}
  \begin{scope}[shift={(75.0,164.0)}]% g179
    % text181
    \path[color=black,fill=black] (3,15) node[right] (text181) {0};

  \end{scope}
  \begin{scope}[shift={(75.0,205.0)}]% g183
    % text185
    \path[color=black,fill=black] (3,15) node[right] (text185) {0};

  \end{scope}
  \begin{scope}[shift={(75.0,245.0)}]% g187
    % text189
    \path[color=black,fill=black] (3,15) node[right] (text189) {0};

  \end{scope}
  \begin{scope}[shift={(129.0,2.0)}]% g191
    % text193
    \path[color=black,fill=black] (3,15) node[right] (text193) {4};

  \end{scope}
  \begin{scope}[shift={(129.0,43.0)}]% g195
    % text197
    \path[color=black,fill=black] (3,15) node[right] (text197) {6};

  \end{scope}
  \begin{scope}[shift={(129.0,83.0)}]% g199
    % text201
    \path[color=black,fill=black] (3,15) node[right] (text201) {1};

  \end{scope}
  \begin{scope}[shift={(129.0,124.0)}]% g203
    % text205
    \path[color=black,fill=black] (3,15) node[right] (text205) {1};

  \end{scope}
  \begin{scope}[shift={(129.0,164.0)}]% g207
    % text209
    \path[color=black,fill=black] (3,15) node[right] (text209) {3};

  \end{scope}
  \begin{scope}[shift={(129.0,205.0)}]% g211
    % text213
    \path[color=black,fill=black] (3,15) node[right] (text213) {0};

  \end{scope}
  \begin{scope}[shift={(129.0,245.0)}]% g215
    % text217
    \path[color=black,fill=black] (3,15) node[right] (text217) {1};

  \end{scope}
  \begin{scope}[shift={(184.0,2.0)}]% g219
    % text221
    \path[color=black,fill=black] (3,15) node[right] (text221) {6};

  \end{scope}
  \begin{scope}[shift={(184.0,43.0)}]% g223
    % text225
    \path[color=black,fill=black] (3,15) node[right] (text225) {6};

  \end{scope}
  \begin{scope}[shift={(184.0,83.0)}]% g227
    % text229
    \path[color=black,fill=black] (3,15) node[right] (text229) {1};

  \end{scope}
  \begin{scope}[shift={(184.0,124.0)}]% g231
    % text233
    \path[color=black,fill=black] (3,15) node[right] (text233) {1};

  \end{scope}
  \begin{scope}[shift={(184.0,164.0)}]% g235
    % text237
    \path[color=black,fill=black] (3,15) node[right] (text237) {2};

  \end{scope}
  \begin{scope}[shift={(184.0,205.0)}]% g239
    % text241
    \path[color=black,fill=black] (3,15) node[right] (text241) {0};

  \end{scope}
  \begin{scope}[shift={(184.0,245.0)}]% g243
    % text245
    \path[color=black,fill=black] (3,15) node[right] (text245) {0};

  \end{scope}
  \begin{scope}[shift={(238.0,2.0)}]% g247
    % text249
    \path[color=black,fill=black] (3,15) node[right] (text249) {6};

  \end{scope}
  \begin{scope}[shift={(238.0,43.0)}]% g251
    % text253
    \path[color=black,fill=black] (3,15) node[right] (text253) {5};

  \end{scope}
  \begin{scope}[shift={(238.0,83.0)}]% g255
    % text257
    \path[color=black,fill=black] (3,15) node[right] (text257) {3};

  \end{scope}
  \begin{scope}[shift={(238.0,124.0)}]% g259
    % text261
    \path[color=black,fill=black] (3,15) node[right] (text261) {1};

  \end{scope}
  \begin{scope}[shift={(238.0,164.0)}]% g263
    % text265
    \path[color=black,fill=black] (3,15) node[right] (text265) {1};

  \end{scope}
  \begin{scope}[shift={(238.0,205.0)}]% g267
    % text269
    \path[color=black,fill=black] (3,15) node[right] (text269) {0};

  \end{scope}
  \begin{scope}[shift={(238.0,245.0)}]% g271
    % text273
    \path[color=black,fill=black] (3,15) node[right] (text273) {0};

  \end{scope}
\end{scope}
\begin{scope}[shift={(50.0,368.0)}]% g275
  \begin{scope}% g277
    \begin{scope}% g279
      \begin{scope}[shift={(8.0,3.0)}]% g281
        % text283
        \path (21,15) node[above right] (text283) {$<$ 1};

        % rect287
        \path[fill=ceee,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(66.01563,3.0)}]% g289
        % text291
        \path (21,15) node[above right] (text291) {1 - 2};

        % rect295
        \path[fill=cd6e685,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(131.03125,3.0)}]% g297
        % text299
        \path (21,15) node[above right] (text299) {3 - 4};

        % rect303
        \path[fill=c8cc665,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(196.04688,3.0)}]% g305
        % text307
        \path (21,15) node[above right] (text307) {5 - 6};

        % rect311
        \path[fill=c44a340,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
      \begin{scope}[shift={(261.0625,3.0)}]% g313
        % text315
        \path (21,15) node[above right] (text315) {$>$ 7};

        % rect319
        \path[fill=c1e6823,rounded corners=0.0000cm] (0.0000,4.0000) rectangle (16.0000,16.0000);

      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}% g321
  % text323
  \path (146.1,348) node[above] (text323) {BEwT};

  % text325
  \path (200.3,348) node[above] (text325) {R-1};

  % text327
  \path (254.50000000000003,348) node[above] (text327) {R-2};

  % text329
  \path (308.7,348) node[above] (text329) {R-SU};

  % text331
  \path (362.9,348) node[above] (text331) {R-SU4};

\end{scope}
\begin{scope}% g333
  % text335
  \path (104,71.21428571428572) node[above left] (text335) {BM25 Dynamic};

  % text337
  \path (104,111.64285714285714) node[above left] (text337) {W2V Dynamic};

  % text341
  \path (104,152.07142857142858) node[above left] (text341) {RI Dynamic};

  % text345
  \path (104,192.5) node[above left] (text345) {RRI Dynamic};

  % text349
  \path (104,232.92857142857144) node[above left] (text349) {W2V Static};

  % text353
  \path (104,273.35714285714283) node[above left] (text353) {RI Static};

  % text357
  \path (104,313.7857142857143) node[above left] (text357) {RRI Static};

\end{scope}

==> figures/fig_vecs.tex <==
  \begin{scope}[shift={(40.0,0)}]
    \begin{scope}[shift={(0,130.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text15) {};
    \end{scope}
    \begin{scope}[shift={(0,110.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text21) {};
    \end{scope}
    \begin{scope}[shift={(0,90.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text27) {};
    \end{scope}
    \begin{scope}[shift={(0,70.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text33) {};
    \end{scope}
    \begin{scope}[shift={(0,50.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text39) {};
    \end{scope}
    \begin{scope}[shift={(0,30.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text45) {};
    \end{scope}
    \path (0.0000,10.0000) -- (0.0000,10.0000) -- (0.0000,130.0000) --
      (0.0000,130.0000);
  \end{scope}
  \begin{scope}[shift={(40.0,0)}]
    \begin{scope}[shift={(0,130.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text55) {0.00};
    \end{scope}
    \begin{scope}[shift={(0,110.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text61) {0.05};
    \end{scope}
    \begin{scope}[shift={(0,90.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text67) {0.10};
    \end{scope}
    \begin{scope}[shift={(0,70.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text73) {0.15};
    \end{scope}
    \begin{scope}[shift={(0,50.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text79) {0.20};
    \end{scope}
    \begin{scope}[shift={(0,30.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text85) {0.25};
    \end{scope}
    \path[draw=black] (-6.0000,10.0000) -- (0.0000,10.0000) -- (0.0000,130.0000) --
      (-6.0000,130.0000);
  \end{scope}
  \node[left] at (30,10) (text125) {F1};
  \begin{scope}[shift={(0,130.0)}]
    \begin{scope}[shift={(40.0,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (-0,13) (text133) { \small Average};
    \end{scope}
    \begin{scope}[shift={(85.71429,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (5,12) (text139) {\small Batkid};
    \end{scope}
    \begin{scope}[shift={(131.42857,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text145) {\small Iran};
    \end{scope}
    \begin{scope}[shift={(177.14286,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text151) {\small LAX};
    \end{scope}
    \begin{scope}[shift={(222.85714,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (5.0,12) (text157) {\small Rob F.};
    \end{scope}
    \begin{scope}[shift={(268.57143,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (1,12) (text163) {\small Tornado};
    \end{scope}
    \begin{scope}[shift={(314.28571,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text169) {\small Yale};
    \end{scope}
    \begin{scope}[shift={(360.0,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (22.857143,15) (text139) {};
    \end{scope}
    \path[draw=black] (40.0000,6.0000) -- (40.0000,0.0000) -- (360.0000,0.0000) --
      (360.0000,6.0000);
  \end{scope}
  \node at (200,162.91003) (text203) {Event / Vector Size};
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (44.9371,58.0000) rectangle (51.5200,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (273.5086,82.0000) rectangle (280.0914,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (227.7943,58.0000) rectangle (234.3771,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (182.0800,50.0000) rectangle (188.6629,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (136.3657,46.0000) rectangle (142.9486,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (90.6514,54.0000) rectangle (97.2343,130.0000);
  \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
    (319.2229,58.0000) rectangle (325.8057,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (97.9657,54.0000) rectangle (104.5486,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (326.5371,54.0000) rectangle (333.1200,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (280.8229,82.0000) rectangle (287.4057,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (235.1086,62.0000) rectangle (241.6914,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (189.3943,54.0000) rectangle (195.9771,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (143.6800,42.0000) rectangle (150.2628,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (52.2514,62.0000) rectangle (58.8343,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (105.2800,58.0000) rectangle (111.8629,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (150.9943,46.0000) rectangle (157.5771,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (196.7086,50.0000) rectangle (203.2914,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (242.4229,58.0000) rectangle (249.0057,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (288.1372,82.0000) rectangle (294.7200,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (333.8514,50.0000) rectangle (340.4343,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (59.5657,58.0000) rectangle (66.1486,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (112.5943,58.0000) rectangle (119.1771,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (341.1657,54.0000) rectangle (347.7486,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (295.4514,78.0000) rectangle (302.0343,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (249.7371,62.0000) rectangle (256.3200,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (204.0229,54.0000) rectangle (210.6057,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (158.3086,50.0000) rectangle (164.8914,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (66.8800,62.0000) rectangle (73.4629,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (165.6229,50.0000) rectangle (172.2057,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (74.1943,62.0000) rectangle (80.7771,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (348.4800,62.0000) rectangle (355.0629,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (302.7657,82.0000) rectangle (309.3486,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (257.0514,66.0000) rectangle (263.6343,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (211.3371,54.0000) rectangle (217.9200,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (119.9086,58.0000) rectangle (126.4914,130.0000);
   
    \node[right] at (70,15) (legend_w2vd_w24_r15_v50_rsf)
      {50};
    \path[draw=cb5b5b5,fill=cd9d9d9,opacity=0.800,rounded corners=0.0000cm]
      (50.0000,10.0000) rectangle (65.0000,19.0000);
    
    \node[right] at (120,15) (legend_w2vd_w24_r15_v100_rsf)
      {100};
    \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
      (100.0000,10.0000) rectangle (115.0000,19.0000);
    
    \node[right] at (170,15) (legend_w2vd_w24_r15_v200_rsf)
      {200};
    \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
      (150.0000,10.0000) rectangle (165.0000,19.0000);
    
    \node[right] at (220,15) (legend_w2vd_w24_r15_v500_rsf)
      {500};
    \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
      (200.0000,10.0000) rectangle (215.0000,19.0000);
    
    \node[right] at (270,15) (legend_w2vd_w24_r15_v700_rsf)
      {700};
    \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
      (250.0000,10.0000) rectangle (265.0000,19.0000);

==> figures/fig_windows.tex <==
  \begin{scope}[shift={(40.0,0)}]
    \begin{scope}[shift={(0,130.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text15) {};
    \end{scope}
    \begin{scope}[shift={(0,110.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text21) {};
    \end{scope}
    \begin{scope}[shift={(0,90.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text27) {};
    \end{scope}
    \begin{scope}[shift={(0,70.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text33) {};
    \end{scope}
    \begin{scope}[shift={(0,50.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text39) {};
    \end{scope}
    \begin{scope}[shift={(0,30.0)}]
      \path[draw=cd3d3d3,opacity=0.800] (0.0000,0.0000) -- (320.0000,0.0000);
      \node[left] at (-3,0) (text45) {};
    \end{scope}
    \path (0.0000,10.0000) -- (0.0000,10.0000) -- (0.0000,130.0000) --
      (0.0000,130.0000);
  \end{scope}
  \begin{scope}[shift={(40.0,0)}]
    \begin{scope}[shift={(0,130.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text55) {0.00};
    \end{scope}
    \begin{scope}[shift={(0,110.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text61) {0.05};
    \end{scope}
    \begin{scope}[shift={(0,90.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text67) {0.10};
    \end{scope}
    \begin{scope}[shift={(0,70.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text73) {0.15};
    \end{scope}
    \begin{scope}[shift={(0,50.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text79) {0.20};
    \end{scope}
    \begin{scope}[shift={(0,30.0)}]
      \path[draw=black] (0.0000,0.0000) -- (-6.0000,0.0000);
      \node[left] at (-9,0) (text85) {0.25};
    \end{scope}
    \path[draw=black] (-6.0000,10.0000) -- (0.0000,10.0000) -- (0.0000,130.0000) --
      (-6.0000,130.0000);
  \end{scope}
  \node[left] at (30,10) (text125) {F1};
  \begin{scope}[shift={(0,130.0)}]
    \begin{scope}[shift={(40.0,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (-0,13) (text133) { \small Average};
    \end{scope}
    \begin{scope}[shift={(85.71429,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (5,12) (text139) {\small Batkid};
    \end{scope}
    \begin{scope}[shift={(131.42857,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text145) {\small Iran};
    \end{scope}
    \begin{scope}[shift={(177.14286,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text151) {\small LAX};
    \end{scope}
    \begin{scope}[shift={(222.85714,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (5.0,12) (text157) {\small Rob F.};
    \end{scope}
    \begin{scope}[shift={(268.57143,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (1,12) (text163) {\small Tornado};
    \end{scope}
    \begin{scope}[shift={(314.28571,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (10.857143,12) (text169) {\small Yale};
    \end{scope}
    \begin{scope}[shift={(360.0,0)}]
      \path[draw=black] (0.0000,0.0000) -- (0.0000,6.0000);
      \node[right] at (0.857143,12) (text175) {};
    \end{scope}
    \path[draw=black] (40.0000,6.0000) -- (40.0000,0.0000) -- (360.0000,0.0000) --
      (360.0000,6.0000);
  \end{scope}
  \node at (200,162.91003) (text203) {Event / Window Size};
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (44.8762,102.0000) rectangle (50.3619,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (273.4476,82.0000) rectangle (278.9333,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (227.7333,102.0000) rectangle (233.2191,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (182.0190,94.0000) rectangle (187.5048,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (136.3048,110.0000) rectangle (141.7905,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (90.5905,110.0000) rectangle (96.0762,130.0000);
  \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
    (319.1619,122.0000) rectangle (324.6476,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (96.6857,58.0000) rectangle (102.1714,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (325.2571,82.0000) rectangle (330.7429,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (279.5428,78.0000) rectangle (285.0286,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (233.8286,66.0000) rectangle (239.3143,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (188.1143,70.0000) rectangle (193.6000,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (142.4000,50.0000) rectangle (147.8857,130.0000);
  \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
    (50.9714,70.0000) rectangle (56.4571,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (102.7810,70.0000) rectangle (108.2667,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (57.0667,74.0000) rectangle (62.5524,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (331.3524,102.0000) rectangle (336.8381,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (285.6381,82.0000) rectangle (291.1238,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (239.9238,66.0000) rectangle (245.4095,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (194.2095,62.0000) rectangle (199.6952,130.0000);
  \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
    (148.4952,54.0000) rectangle (153.9810,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (291.7333,82.0000) rectangle (297.2191,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (246.0190,70.0000) rectangle (251.5048,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (200.3048,70.0000) rectangle (205.7905,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (154.5905,54.0000) rectangle (160.0762,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (108.8762,70.0000) rectangle (114.3619,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (337.4476,78.0000) rectangle (342.9333,130.0000);
  \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
    (63.1619,74.0000) rectangle (68.6476,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (69.2571,74.0000) rectangle (74.7429,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (343.5428,70.0000) rectangle (349.0286,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (297.8286,86.0000) rectangle (303.3143,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (252.1143,78.0000) rectangle (257.6000,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (206.4000,90.0000) rectangle (211.8857,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (160.6857,54.0000) rectangle (166.1714,130.0000);
  \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
    (114.9714,58.0000) rectangle (120.4571,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (166.7809,50.0000) rectangle (172.2667,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (75.3524,74.0000) rectangle (80.8381,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (349.6381,58.0000) rectangle (355.1238,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (303.9238,86.0000) rectangle (309.4095,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (258.2095,74.0000) rectangle (263.6952,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (212.4952,94.0000) rectangle (217.9810,130.0000);
  \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
    (121.0667,74.0000) rectangle (126.5524,130.0000);
    
    \node[right] at (70,15) (legend_w2vs_w2_r15_v200_rsf)
      {2 };
    \path[draw=cd5d595,fill=cffffb3,opacity=0.800,rounded corners=0.0000cm]
      (50.0000,10.0000) rectangle (65.0000,19.0000);
    
    \node[right] at (120,15) (legend_w2vs_w8_r15_v200_rsf)
      {8 };
    \path[draw=caac4a4,fill=cccebc5,opacity=0.800,rounded corners=0.0000cm]
      (100.0000,10.0000) rectangle (115.0000,19.0000);
    
    \node[right] at (170,15) (legend_w2vs_w12_r15_v200_rsf)
      {12 };
    \path[draw=c75b0a6,fill=c8dd3c7,opacity=0.800,rounded corners=0.0000cm]
      (150.0000,10.0000) rectangle (165.0000,19.0000);
    
    \node[right] at (220,15) (legend_w2vs_w24_r15_v200_rsf)
      {24 };
    \path[draw=c6b94b0,fill=c80b1d3,opacity=0.800,rounded corners=0.0000cm]
      (200.0000,10.0000) rectangle (215.0000,19.0000);
    
    \node[right] at (270,15) (legend_w2vs_w48_r15_v200_rsf)
      {48 };
    \path[draw=c9e9bb6,fill=cbebada,opacity=0.800,rounded corners=0.0000cm]
      (250.0000,10.0000) rectangle (265.0000,19.0000);
    
    \node[right] at (320,15) (legend_w2vs_w72_r15_v200_rsf)
      {72 Hrs};
    \path[draw=cd2abbf,fill=cfccde5,opacity=0.800,rounded corners=0.0000cm]
      (300.0000,10.0000) rectangle (315.0000,19.0000);
